Event-triggered moving horizon estimation for nonlinear systems

This work proposes an event-triggered moving horizon estimation (ET-MHE) scheme for general nonlinear systems. The key components of the proposed scheme are a novel event-triggering mechanism (ETM) and the suitable design of the MHE cost function. The main characteristic of our method is that the MHE's nonlinear optimization problem is only solved when the ETM triggers the transmission of measured data to the remote state estimator. If no event occurs, then the current state estimate results from an open-loop prediction using the system dynamics. Furthermore, we show robust global exponential stability of the ET-MHE under a suitable detectability condition. Finally, we illustrate the applicability of the proposed method in terms of a nonlinear benchmark example, where we achieved similar estimation performance compared to standard MHE using 86% less computational resources.

==> figures/ETMHEscheme.tex <==

\begin{tikzpicture}%[node distance = 5cm]
	\usetikzlibrary{arrows}
	\usetikzlibrary{shapes.geometric}
%	\begin{footnotesize}
%	\tikzstyle{block} = [draw, minimum width=1.5cm, minimum height=0.5cm,  %rounded corners=.4cm,
%	align = center]
%	[shorten -2pt,shorten -2pt,-implies]
%	\node[block] (sys)  at (-3,6) {System};
%	\node[block] (sens)  at (-3,5) {Sensor};
%	\node[block] (ES) at (-3,4) {ETM};
%	\node[block] (TM) at (-3,3) {Trans-\\mitter};
%	\node[block] (OL) at (-5.5,4) {OL Pred.};
%	\node[block] (RO)  at (-3,0) {Remote\\ State Estimator: \vspace{1ex}\\  \fcolorbox{black}{white}{MHE} \fcolorbox{black}{white}{OL Pred.}};
%	\draw[-latex] (sys) --(sens) node [left,midway] {$x_{t-1}$ };
%	\draw[-latex] (sens) --(ES) node [left,midway] { $y_{t-1}$ };
%	\draw[-latex] ([xshift=-1mm]ES.south) --([xshift=-1mm]TM.north) node [left,midway] { $\gamma_{t-1}$};
%	\draw[dashed, ->] (TM) -|(OL) node [above,pos=0.23] {$\hat{x}_{t_s+1|t_s+1}$ };
%	\draw[dashed, ->] ([xshift=1mm]TM.north) --([xshift=1mm]ES.south) node [right,midway] {$d_{\text{max}}$ };
%	\draw[-latex] (OL) --(ES) node [above,midway] { $\hat{y}_{t-1|t_s+1}$};
%	\draw[dashed, ->] ([yshift=-1mm]TM.south) --([yshift=-1mm]RO.north) node [below,midway] {$\{y_j\}_{j=\max\{t-M,t_s+1\}}^{t-1}$};
%	\draw[dashed, ->] ([yshift=1mm]RO.north) --([yshift=1mm]TM.south) node [above,midway] {$\hat{x}_{t|t}, d_{\text{max}}$};
%\end{footnotesize}
%
%\begin{footnotesize}
%	\tikzstyle{block} = [draw, minimum width=1.2cm, minimum height=0.5cm,  %rounded corners=.4cm,
%	align = center]
%	[shorten -2pt,shorten -2pt,-implies]
%	\node[block] (sys)  at (-3,6) {Process};
%	\node[block] (sens)  at (-3,4.5) {Sensor};
%	\node[block] (ES) at (-3,3) {ETM};
%	\node[block] (TM) at (-3,1.5) {Trans-\\mitter};
%	\node[block] (OL) at (-5.3,3) {OL Pred. 1};
%	\node[block] (RO)  at (1.3,1.5) {Remote\\ State Estimator: \vspace{1ex}\\  \fcolorbox{black}{white}{MHE} \fcolorbox{black}{white}{OL Pred. 2}};
%	\draw[-latex] (sys) --(sens) node [left,midway] {$x_{t-1}$ };
%	\draw[-latex] (sens) --(ES) node [left,midway] { $y_{t-1}$ };
%	\draw[-latex] ([xshift=-1mm]ES.south) --([xshift=-1mm]TM.north) node [left,midway] { $\gamma_{t-1}$};
%	\draw[dashed, ->] (TM) -|(OL) node [above,pos=0.23] {$\hat{x}_{t_s+1|t_s+1}$ };
%	\draw[dashed, ->] ([xshift=1mm]TM.north) --([xshift=1mm]ES.south) node [right,midway] {$d_{\text{wy}}$ };
%	\draw[-latex] (OL) --(ES) node [above,midway] { $\hat{y}_{t-1|t_s+1}$};
%	\draw[dashed, ->] ([yshift=-1mm]TM.east) --([yshift=-1mm]RO.west) node [below,midway] {$\{y_j\}_{j=\max\{t-M,t_s+1\}}^{t-1}$};
%	\draw[dashed, ->] ([yshift=1mm]RO.west) --([yshift=1mm]TM.east) node [above,midway] {$\hat{x}_{t|t}, d_{\text{wy}}$};
%\end{footnotesize}
\begin{footnotesize}
	\tikzstyle{block} = [draw, minimum width=1.2cm, minimum height=0.5cm,  %rounded corners=.4cm,
	align = center]
	[shorten -2pt,shorten -2pt,-implies]
	\node[block] (sys)  at (-3,3.3) {Process};
	\node[block] (sens)  at (-3,2.15) {Sensor};
	\node[block] (ES) at (-3,1) {ETM};
	\node[block] (TM) at (-0.8,1) {Trans-\\mitter};
%	\node[block] (OL) at (-5.3,3) {OL Pred. 1};
	\node[block] (RO)  at (3.3,1) {Remote\\ State Estimator: \\ MHE};% \vspace{1ex}\\  \fcolorbox{black}{white}{MHE} \fcolorbox{black}{white}{OL Pred. 2}};
	\draw[-latex] (sys) --(sens) node [left,midway] {$x_{t}$ };
	\draw[-latex] (sens) --(ES) node [left,midway] { $y_{t}$ };
	\draw[-latex] ([yshift=-1mm]ES.east) --([yshift=-1mm]TM.west) node [below,midway] { $\gamma_{t}$};
	%\draw[dashed, ->] (TM) -|(OL) node [above,pos=0.23] {$\hat{x}_{t_s+1|t_s+1}$ };
	\draw[dashed, ->] ([yshift=1mm]TM.west) --([yshift=1mm]ES.east) node [above,midway] {$\hat{x}_{t},d_{t+1}$ };
	%\draw[-latex] (OL) --(ES) node [above,midway] { $\hat{y}_{t-1|t_s(t)}$};
	\draw[dashed, ->] ([yshift=-1mm]TM.east) --([yshift=-1mm]RO.west) node [below,midway] {$\{y_j\}_{j=\max\{t-M,\epsilon_t\}}^{t-1}$};
	\draw[dashed, ->] ([yshift=1mm]RO.west) --([yshift=1mm]TM.east) node [above,midway] {$\hat{x}_{t}, d_{t+1}$};
\end{footnotesize}
\end{tikzpicture}

	


==> figures/gammaalphas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figurewidth,
height=1.76in,
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0.1,
ymax=10,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.05,0.5)}},
%ytick={1, 2,3,4,5,6,7,8,9},
ytick={1,3,5,7,9},
%yticklabels={$\alpha=0.1$, $\alpha=0.5$, $\alpha=1$, $\alpha=2$, $\alpha=3$, $\alpha=4$, $\alpha=5$, $\alpha=10$, $\alpha=20$,},
yticklabels={$\alpha=0.1$, $\alpha=1$,  $\alpha=3$, $\alpha=5$, $\alpha=20$,},
%ylabel={$\gamma$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=0.1pt, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	0\\
8	0\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	0\\
19	0\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	0\\
26	0\\
27	1\\
28	0\\
29	1\\
30	0\\
31	1\\
32	0\\
33	1\\
34	1\\
35	1\\
36	0\\
37	0\\
38	1\\
39	1\\
40	0\\
41	1\\
42	1\\
43	1\\
44	0\\
45	1\\
46	1\\
47	1\\
48	1\\
49	0\\
50	0\\
51	1\\
52	0\\
53	0\\
54	1\\
55	1\\
56	0\\
57	0\\
58	1\\
59	1\\
60	1\\
61	0\\
62	1\\
63	0\\
64	0\\
65	1\\
66	0\\
67	0\\
68	1\\
69	1\\
70	0\\
71	1\\
72	0\\
73	1\\
74	0\\
75	0\\
76	1\\
77	1\\
78	1\\
79	0\\
80	1\\
81	0\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	0\\
89	0\\
90	0\\
91	1\\
92	1\\
93	1\\
94	0\\
95	0\\
96	1\\
97	0\\
98	1\\
99	1\\
100	1\\
};
%\addplot [color=mycolor1, line width=0.1pt, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
%  table[row sep=crcr]{%
%1	2\\
%2	2\\
%3	2\\
%4	2\\
%5	2\\
%6	2\\
%7	0\\
%8	0\\
%9	0\\
%10	2\\
%11	2\\
%12	0\\
%13	0\\
%14	2\\
%15	0\\
%16	2\\
%17	2\\
%18	0\\
%19	0\\
%20	0\\
%21	2\\
%22	0\\
%23	0\\
%24	2\\
%25	0\\
%26	0\\
%27	0\\
%28	0\\
%29	2\\
%30	0\\
%31	0\\
%32	0\\
%33	0\\
%34	2\\
%35	0\\
%36	0\\
%37	0\\
%38	2\\
%39	0\\
%40	0\\
%41	0\\
%42	2\\
%43	0\\
%44	0\\
%45	0\\
%46	2\\
%47	2\\
%48	0\\
%49	0\\
%50	0\\
%51	2\\
%52	0\\
%53	0\\
%54	0\\
%55	2\\
%56	0\\
%57	0\\
%58	0\\
%59	0\\
%60	2\\
%61	0\\
%62	2\\
%63	0\\
%64	0\\
%65	2\\
%66	0\\
%67	0\\
%68	0\\
%69	2\\
%70	0\\
%71	0\\
%72	0\\
%73	2\\
%74	0\\
%75	0\\
%76	0\\
%77	2\\
%78	0\\
%79	0\\
%80	0\\
%81	0\\
%82	2\\
%83	2\\
%84	0\\
%85	0\\
%86	2\\
%87	0\\
%88	0\\
%89	0\\
%90	0\\
%91	0\\
%92	0\\
%93	2\\
%94	0\\
%95	0\\
%96	0\\
%97	0\\
%98	2\\
%99	0\\
%100	2\\
%};
\addplot [color=mycolor1, line width=0.1pt, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	3\\
2	3\\
3	3\\
4	3\\
5	0\\
6	3\\
7	0\\
8	0\\
9	0\\
10	3\\
11	3\\
12	0\\
13	0\\
14	3\\
15	0\\
16	0\\
17	3\\
18	0\\
19	0\\
20	0\\
21	3\\
22	0\\
23	0\\
24	0\\
25	3\\
26	0\\
27	0\\
28	0\\
29	3\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	3\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	3\\
43	0\\
44	0\\
45	0\\
46	0\\
47	3\\
48	0\\
49	0\\
50	0\\
51	0\\
52	3\\
53	0\\
54	0\\
55	0\\
56	0\\
57	3\\
58	0\\
59	0\\
60	3\\
61	0\\
62	0\\
63	0\\
64	0\\
65	3\\
66	0\\
67	0\\
68	0\\
69	0\\
70	3\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	3\\
77	3\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	3\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	3\\
93	0\\
94	0\\
95	0\\
96	3\\
97	0\\
98	0\\
99	0\\
100	3\\
};
%\addplot [color=mycolor1, line width=0.1pt, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
%  table[row sep=crcr]{%
%1	4\\
%2	4\\
%3	4\\
%4	4\\
%5	0\\
%6	4\\
%7	0\\
%8	0\\
%9	0\\
%10	0\\
%11	4\\
%12	0\\
%13	0\\
%14	0\\
%15	4\\
%16	0\\
%17	0\\
%18	0\\
%19	0\\
%20	0\\
%21	4\\
%22	0\\
%23	0\\
%24	0\\
%25	0\\
%26	0\\
%27	0\\
%28	0\\
%29	4\\
%30	0\\
%31	0\\
%32	0\\
%33	0\\
%34	0\\
%35	0\\
%36	0\\
%37	0\\
%38	4\\
%39	0\\
%40	0\\
%41	0\\
%42	0\\
%43	0\\
%44	0\\
%45	0\\
%46	0\\
%47	4\\
%48	0\\
%49	0\\
%50	0\\
%51	0\\
%52	0\\
%53	0\\
%54	0\\
%55	0\\
%56	0\\
%57	0\\
%58	0\\
%59	4\\
%60	0\\
%61	0\\
%62	0\\
%63	4\\
%64	0\\
%65	4\\
%66	0\\
%67	0\\
%68	0\\
%69	0\\
%70	0\\
%71	0\\
%72	0\\
%73	4\\
%74	0\\
%75	0\\
%76	0\\
%77	0\\
%78	0\\
%79	0\\
%80	0\\
%81	0\\
%82	4\\
%83	0\\
%84	0\\
%85	0\\
%86	0\\
%87	0\\
%88	0\\
%89	0\\
%90	0\\
%91	4\\
%92	0\\
%93	0\\
%94	0\\
%95	0\\
%96	0\\
%97	0\\
%98	0\\
%99	0\\
%100	4\\
%};
\addplot [color=mycolor1, line width=0.1pt, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	0\\
5	5\\
6	0\\
7	0\\
8	0\\
9	0\\
10	5\\
11	0\\
12	0\\
13	5\\
14	0\\
15	0\\
16	0\\
17	5\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	5\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	5\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	5\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	5\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	5\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	5\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	5\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	5\\
};
%\addplot [color=mycolor1, line width=0.1pt, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
%  table[row sep=crcr]{%
%1	6\\
%2	6\\
%3	6\\
%4	0\\
%5	6\\
%6	0\\
%7	0\\
%8	0\\
%9	0\\
%10	6\\
%11	0\\
%12	0\\
%13	0\\
%14	0\\
%15	6\\
%16	0\\
%17	0\\
%18	0\\
%19	0\\
%20	0\\
%21	0\\
%22	0\\
%23	0\\
%24	6\\
%25	0\\
%26	0\\
%27	0\\
%28	0\\
%29	0\\
%30	0\\
%31	0\\
%32	0\\
%33	0\\
%34	0\\
%35	0\\
%36	0\\
%37	0\\
%38	0\\
%39	6\\
%40	0\\
%41	0\\
%42	0\\
%43	0\\
%44	0\\
%45	0\\
%46	0\\
%47	0\\
%48	0\\
%49	0\\
%50	0\\
%51	6\\
%52	0\\
%53	0\\
%54	0\\
%55	0\\
%56	0\\
%57	0\\
%58	0\\
%59	0\\
%60	0\\
%61	0\\
%62	0\\
%63	0\\
%64	0\\
%65	6\\
%66	0\\
%67	0\\
%68	0\\
%69	0\\
%70	0\\
%71	0\\
%72	0\\
%73	0\\
%74	0\\
%75	0\\
%76	6\\
%77	0\\
%78	0\\
%79	0\\
%80	0\\
%81	0\\
%82	0\\
%83	6\\
%84	0\\
%85	0\\
%86	0\\
%87	0\\
%88	0\\
%89	0\\
%90	0\\
%91	0\\
%92	0\\
%93	0\\
%94	0\\
%95	0\\
%96	0\\
%97	0\\
%98	0\\
%99	0\\
%100	6\\
%};
\addplot [color=mycolor1, line width=0.1pt, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	7\\
2	7\\
3	7\\
4	0\\
5	7\\
6	0\\
7	0\\
8	0\\
9	0\\
10	7\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	7\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	7\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	7\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	7\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	7\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	7\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	7\\
};
%\addplot [color=mycolor1, line width=0.1pt, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
%  table[row sep=crcr]{%
%1	8\\
%2	8\\
%3	8\\
%4	0\\
%5	0\\
%6	8\\
%7	0\\
%8	0\\
%9	0\\
%10	0\\
%11	0\\
%12	0\\
%13	8\\
%14	0\\
%15	0\\
%16	0\\
%17	0\\
%18	0\\
%19	0\\
%20	0\\
%21	0\\
%22	0\\
%23	0\\
%24	0\\
%25	0\\
%26	0\\
%27	8\\
%28	0\\
%29	0\\
%30	0\\
%31	0\\
%32	0\\
%33	0\\
%34	0\\
%35	0\\
%36	0\\
%37	0\\
%38	0\\
%39	0\\
%40	0\\
%41	0\\
%42	0\\
%43	0\\
%44	0\\
%45	0\\
%46	0\\
%47	0\\
%48	8\\
%49	0\\
%50	0\\
%51	0\\
%52	0\\
%53	0\\
%54	0\\
%55	0\\
%56	0\\
%57	0\\
%58	0\\
%59	0\\
%60	0\\
%61	0\\
%62	0\\
%63	0\\
%64	0\\
%65	0\\
%66	0\\
%67	0\\
%68	0\\
%69	8\\
%70	0\\
%71	0\\
%72	0\\
%73	0\\
%74	0\\
%75	0\\
%76	0\\
%77	0\\
%78	0\\
%79	0\\
%80	0\\
%81	0\\
%82	0\\
%83	0\\
%84	0\\
%85	0\\
%86	0\\
%87	8\\
%88	0\\
%89	0\\
%90	0\\
%91	0\\
%92	0\\
%93	0\\
%94	0\\
%95	0\\
%96	0\\
%97	0\\
%98	0\\
%99	0\\
%100	0\\
%};
\addplot[color=mycolor1, line width=0.1pt, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	9\\
2	9\\
3	9\\
4	0\\
5	0\\
6	0\\
7	9\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	9\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	9\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	9\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	9\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\end{axis}

\end{tikzpicture}%

==> figures/mhe.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{dgreen}{rgb}{0,0.5,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figurewidth,
height=2.3in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.05,0.5)}},
ylabel={$x,\hat{x},y$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=green, line width=0.1pt, only marks, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
0	4.08097896682441\\
1	3.94289032194002\\
2	3.65449270140321\\
3	3.63520256441021\\
4	3.54765814622282\\
5	3.49431643284449\\
6	3.40118597981836\\
7	3.34432405748905\\
8	3.3227443720936\\
9	3.31474335407795\\
10	3.33489000075857\\
11	3.19266480214978\\
12	3.24132647730268\\
13	3.07182306607793\\
14	3.05855699019817\\
15	3.15549217787148\\
16	2.98076590476498\\
17	3.02108226350306\\
18	3.04225216438745\\
19	3.06192989899399\\
20	3.08884433197097\\
21	2.93067488055665\\
22	3.04094677791169\\
23	3.05462689932986\\
24	3.01597308696889\\
25	2.9733827679555\\
26	2.88921981504124\\
27	2.92911889661858\\
28	2.81210637819262\\
29	2.89347321167504\\
30	2.94344358838763\\
31	2.86316993738296\\
32	2.81733523684189\\
33	2.95854360431371\\
34	2.95153327922742\\
35	2.87457670068698\\
36	2.88652385682225\\
37	2.80083283812436\\
38	2.91871220767957\\
39	2.83650740588298\\
40	2.78748116506356\\
41	2.77403114007936\\
42	2.75230530875308\\
43	2.78232761697253\\
44	2.85643426388409\\
45	2.75522128810631\\
46	2.87671386494173\\
47	2.74094020878872\\
48	2.75635873243767\\
49	2.76517350930922\\
50	2.69556281612614\\
51	2.7588015809922\\
52	2.74534159467702\\
53	2.80118763114702\\
54	2.8148343095239\\
55	2.734508810006\\
56	2.77560571366157\\
57	2.79036809828576\\
58	2.70280108495616\\
59	2.66447031297859\\
60	2.69400071844603\\
};
\addlegendentry{$y$}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0	3\\
1	2.71236499979981\\
2	2.47796894836947\\
3	2.28321898438068\\
4	2.11736719120973\\
5	1.97496342755439\\
6	1.85158707727835\\
7	1.74374784761681\\
8	1.64804591040784\\
9	1.56330657535687\\
10	1.487384212863\\
11	1.41959086818322\\
12	1.3572582015367\\
13	1.30056288232267\\
14	1.24885124201597\\
15	1.20153886384291\\
16	1.15779145443655\\
17	1.11782195280666\\
18	1.07999673630066\\
19	1.04557482638719\\
20	1.01407722399045\\
21	0.983269471805142\\
22	0.955581948816891\\
23	0.929601705530642\\
24	0.9052861555629\\
25	0.880976849861624\\
26	0.858311455735406\\
27	0.836821494061441\\
28	0.817337405096659\\
29	0.799628688350812\\
30	0.781684899082382\\
31	0.76404305054593\\
32	0.747698367491375\\
33	0.731940431964372\\
34	0.716712612533131\\
35	0.702957534949787\\
36	0.689340415654403\\
37	0.676306981662667\\
38	0.663454740965656\\
39	0.651441349219159\\
40	0.640910334534584\\
41	0.630208008210038\\
42	0.619320611146515\\
43	0.608953984323809\\
44	0.599896519480317\\
45	0.591240852948435\\
46	0.583308789026984\\
47	0.574329668580039\\
48	0.565990149258284\\
49	0.559141676669895\\
50	0.551223556316352\\
51	0.544015857277388\\
52	0.537475112666736\\
53	0.530918722984905\\
54	0.524693699820181\\
55	0.518203293194286\\
56	0.512076579969532\\
57	0.507147650061501\\
58	0.501187371203629\\
59	0.496362678959663\\
60	0.491305332534929\\
};
\addlegendentry{$x_1$}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0	0.1\\
1	3.47543841539821\\
2	2.49774845711045\\
3	2.72834040992768\\
4	2.37659985124763\\
5	2.1494960825351\\
6	1.96614178574713\\
7	1.84212514035427\\
8	1.73388187202924\\
9	1.63032830338673\\
10	1.5326321075557\\
11	1.43260450249382\\
12	1.37524762510358\\
13	1.31020107451083\\
14	1.26777780695756\\
15	1.22578069693104\\
16	1.17347529737018\\
17	1.13798705149051\\
18	1.09781307102917\\
19	1.0643595248669\\
20	1.0271764150855\\
21	0.988787891185518\\
22	0.964904765988158\\
23	0.933211039838457\\
24	0.904926873938325\\
25	0.880158367544126\\
26	0.858437281963941\\
27	0.837872400699631\\
28	0.817355371749633\\
29	0.804788701020269\\
30	0.78641932387374\\
31	0.763854818650032\\
32	0.743326146983234\\
33	0.732746112201222\\
34	0.715997900860028\\
35	0.694946084364806\\
36	0.680617494339737\\
37	0.669825329814014\\
38	0.664131782240093\\
39	0.645606785671167\\
40	0.631315382986494\\
41	0.623928103568655\\
42	0.62066903532306\\
43	0.615528319750688\\
44	0.614029611882642\\
45	0.602116690275834\\
46	0.597668081957444\\
47	0.584537981453589\\
48	0.588152753652081\\
49	0.585289109183928\\
50	0.577493468295076\\
51	0.583790352425794\\
52	0.58590896403817\\
53	0.576917817628704\\
54	0.547435914958843\\
55	0.523469795578997\\
56	0.518820572334203\\
57	0.512541919345514\\
58	0.49292878978627\\
59	0.51891102564215\\
60	0.543079843961886\\
};
\addlegendentry{$\hat{x}_{1, \alpha=0}$}

\addplot [color=red, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	1\\
1	1.14238462103181\\
2	1.26032806744441\\
3	1.35684418400394\\
4	1.43917827488397\\
5	1.51031224570835\\
6	1.57078640964452\\
7	1.62366288607989\\
8	1.67129772468349\\
9	1.71299986191494\\
10	1.7504470553979\\
11	1.78433895385107\\
12	1.81582924342163\\
13	1.84471680529922\\
14	1.87115536915328\\
15	1.89417948349391\\
16	1.91531905620673\\
17	1.93504717227203\\
18	1.95317929348573\\
19	1.97001375337641\\
20	1.98602856423582\\
21	2.00098193923869\\
22	2.01604408669742\\
23	2.02936425223829\\
24	2.04175662142081\\
25	2.05335363702577\\
26	2.06432100492262\\
27	2.07508529154223\\
28	2.08493503115986\\
29	2.09472733279583\\
30	2.1029469398111\\
31	2.11202197445071\\
32	2.12061870214044\\
33	2.12914118447485\\
34	2.13616199769789\\
35	2.14279375557355\\
36	2.14891634211565\\
37	2.15422776243767\\
38	2.16086550299911\\
39	2.16631367091972\\
40	2.17119639183164\\
41	2.17570603924189\\
42	2.1796810417866\\
43	2.18414481813796\\
44	2.18930063102994\\
45	2.19383403578461\\
46	2.19707825763457\\
47	2.20099622911706\\
48	2.20517257478429\\
49	2.20988177261556\\
50	2.21360741490808\\
51	2.21643031599332\\
52	2.21930936205714\\
53	2.22224418485935\\
54	2.22543652355214\\
55	2.22900630718353\\
56	2.23123784774577\\
57	2.23435891181248\\
58	2.23752849858729\\
59	2.24001325292744\\
60	2.24298026474508\\
};
\addlegendentry{$x_2$}

\addplot [color=blue, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	4.5\\
1	0.353759222717519\\
2	1.32412067067011\\
3	0.816963520442528\\
4	1.11859386921678\\
5	1.28867333552146\\
6	1.42812802123552\\
7	1.49473403025426\\
8	1.55308869805105\\
9	1.62269951503496\\
10	1.69872547934238\\
11	1.79290152885199\\
12	1.80879423474076\\
13	1.86143248601822\\
14	1.85063088569091\\
15	1.85391054146548\\
16	1.90125166329869\\
17	1.89450529595683\\
18	1.91161235203256\\
19	1.93649673080701\\
20	1.96928489412801\\
21	2.00973149533118\\
22	2.00616778720066\\
23	2.03779425772594\\
24	2.06977511507981\\
25	2.09055675925009\\
26	2.10218735493451\\
27	2.09669012350161\\
28	2.10557700912284\\
29	2.09028345865942\\
30	2.0990630175253\\
31	2.12590859368999\\
32	2.13435858446076\\
33	2.12265934018843\\
34	2.15483208412457\\
35	2.18462396199392\\
36	2.19131236695545\\
37	2.20098582595099\\
38	2.18389409446044\\
39	2.21271237171767\\
40	2.21622401068801\\
41	2.20729584078246\\
42	2.19342060467403\\
43	2.18345388963589\\
44	2.17509406084949\\
45	2.19598785123266\\
46	2.18733059589905\\
47	2.21468948275166\\
48	2.19331483148153\\
49	2.18536267182131\\
50	2.18701960048476\\
51	2.16180366948267\\
52	2.15748955536963\\
53	2.16322112338234\\
54	2.20395849010846\\
55	2.2385851606046\\
56	2.23417404133006\\
57	2.24281079706794\\
58	2.2698165326198\\
59	2.22350080283685\\
60	2.17775201093958\\
};
\addlegendentry{$\hat{x}_{2, \alpha=0}$}

\addplot [color=dgreen, line width=1pt]
  table[row sep=crcr]{%
0	0.1\\
1	3.47421272908758\\
2	2.45275319611637\\
3	2.72311776180004\\
4	2.48687984577528\\
5	2.14646272784975\\
6	2.00068350702669\\
7	1.87434375280126\\
8	1.76375109575049\\
9	1.66610430842916\\
10	1.53154337725649\\
11	1.45865965501211\\
12	1.39279656642223\\
13	1.33298541304816\\
14	1.27842956806148\\
15	1.22846761324457\\
16	1.1729725121537\\
17	1.13137927315596\\
18	1.09287970837651\\
19	1.05714503940637\\
20	1.02389181414885\\
21	0.992874308947823\\
22	0.963878416668924\\
23	0.936716691081033\\
24	0.911224299166171\\
25	0.887255692332819\\
26	0.864681851321886\\
27	0.843387992275489\\
28	0.823271646050592\\
29	0.804659754177164\\
30	0.786616270533295\\
31	0.76950312393255\\
32	0.753253092924054\\
33	0.737805296679157\\
34	0.723104461141996\\
35	0.709100285150278\\
36	0.695746890945538\\
37	0.683002346213564\\
38	0.670828246992688\\
39	0.659189352570351\\
40	0.648053264941921\\
41	0.637390146596461\\
42	0.627172471373899\\
43	0.617374803947607\\
44	0.607973604158065\\
45	0.598947052982673\\
46	0.590274897394475\\
47	0.584594807226243\\
48	0.576493493057721\\
49	0.568698366645403\\
50	0.561193890403996\\
51	0.553965553014532\\
52	0.5469997857194\\
53	0.540283886702525\\
54	0.533805952656114\\
55	0.52755481674795\\
56	0.521519992300116\\
57	0.515691621573696\\
58	0.510060429126379\\
59	0.50461767927265\\
60	0.499355137230863\\
};
\addlegendentry{$\hat{x}_{1,\alpha=5}$}

\addplot [color=dgreen, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	4.5\\
1	0.353549776709063\\
2	1.37556082851137\\
3	0.823386721432343\\
4	0.94150567944472\\
5	1.29253978318946\\
6	1.36542939360099\\
7	1.4285992707137\\
8	1.48389559923909\\
9	1.53271899289975\\
10	1.70021990703327\\
11	1.73666176815546\\
12	1.76959331245041\\
13	1.79949888913744\\
14	1.82677681163078\\
15	1.85175778903923\\
16	1.9018948897225\\
17	1.92269150922137\\
18	1.9419412916111\\
19	1.95980862609616\\
20	1.97643523872493\\
21	1.99194399132544\\
22	2.00644193746489\\
23	2.02002280025883\\
24	2.03276899621626\\
25	2.04475329963294\\
26	2.05604022013841\\
27	2.06668714966161\\
28	2.07674532277405\\
29	2.09046140303906\\
30	2.09948314486099\\
31	2.10803971816136\\
32	2.11616473366561\\
33	2.12388863178806\\
34	2.13123904955664\\
35	2.1382411375525\\
36	2.14491783465487\\
37	2.15129010702086\\
38	2.15737715663129\\
39	2.16319660384246\\
40	2.16876464765668\\
41	2.17409620682941\\
42	2.17920504444069\\
43	2.18410387815383\\
44	2.18880447804861\\
45	2.1933177536363\\
46	2.1976538314304\\
47	2.21462552173946\\
48	2.21867617882372\\
49	2.22257374202988\\
50	2.22632598015059\\
51	2.22994014884532\\
52	2.23342303249289\\
53	2.23678098200132\\
54	2.24001994902453\\
55	2.24314551697861\\
56	2.24616292920253\\
57	2.24907711456574\\
58	2.2518927107894\\
59	2.25461408571626\\
60	2.25724535673715\\
};
\addlegendentry{$\hat{x}_{2,\alpha=5}$}

\end{axis}

\end{tikzpicture}%
